Electroweak Higgs plus Three Jet Production at NLO QCD

We calculate next-to-leading order (NLO) QCD corrections to electroweak Higgs plus three jet production. Both vector boson fusion (VBF) and Higgs-strahlung type contributions are included along with all interferences. The calculation is implemented within the Matchbox NLO framework of the Herwig++ event generator.

==> InclusiveMuVariation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,5544.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-106,1775){\makebox(0,0)[r]{\strut{} 1300}}%
      \put(-106,2049){\makebox(0,0)[r]{\strut{} 1400}}%
      \put(-106,2324){\makebox(0,0)[r]{\strut{} 1500}}%
      \put(-106,2598){\makebox(0,0)[r]{\strut{} 1600}}%
      \put(-106,2873){\makebox(0,0)[r]{\strut{} 1700}}%
      \put(-106,3148){\makebox(0,0)[r]{\strut{} 1800}}%
      \put(-106,3422){\makebox(0,0)[r]{\strut{} 1900}}%
      \put(-106,3697){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(-106,3971){\makebox(0,0)[r]{\strut{} 2100}}%
      \put(3025,1280){\makebox(0,0){\strut{}}}%
      \put(-1008,3147){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma$/fb}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2216,4622){\makebox(0,0)[r]{\strut{}LO, $\mu=\xi H_{T}$}}%
      \csname LTb\endcsname%
      \put(2216,4402){\makebox(0,0)[r]{\strut{}LO, $\mu=\xi M_{W}$}}%
      \csname LTb\endcsname%
      \put(2216,4182){\makebox(0,0)[r]{\strut{}NLO, $\mu=\xi H_{T}$}}%
      \csname LTb\endcsname%
      \put(2216,3962){\makebox(0,0)[r]{\strut{}NLO, $\mu=\xi M_{W}$}}%
      \csname LTb\endcsname%
      \put(2663,1665){\makebox(0,0){\definecolor{Gray}{gray}{.7}\textcolor{Gray}{\sffamily\bfseries HJets++}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(-106,931){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(-106,1159){\makebox(0,0)[r]{\strut{} 1}}%
      \put(-106,1386){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(442,484){\makebox(0,0){\strut{}0.25}}%
      \put(1318,484){\makebox(0,0){\strut{}0.4}}%
      \put(2073,484){\makebox(0,0){\strut{}0.6}}%
      \put(2610,484){\makebox(0,0){\strut{}0.8}}%
      \put(3025,484){\makebox(0,0){\strut{}1.0}}%
      \put(-876,1102){\rotatebox{-270}{\makebox(0,0){\strut{}$K$}}}%
      \put(1614,154){\makebox(0,0){\strut{}$\xi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{InclusiveMuVariation}}%
    \gplfronttext
  \end{picture}%
\endgroup

